QCD at finite temperature and partially negative flavour numbers

We study dynamical fermion effects in lattice QCD at finite temperature. The method adopted is basically the extrapolation from negative flavour numbers already tested at zero temperature and based on the simulation of local bosonic theories, with an essential difference. With an appropriate choice of the boundary conditions on the bosonic fields, called ``bermions'', it is possible to separate the $Z_3$ breaking contribution of fermion loops to the effective action from the one conserving $Z_3$: the former is simulated exactly at a fixed positive and even flavour number, while the extrapolation from negative flavour numbers is made only on the $Z_3$ invariant part of the action. We test this approach by comparing our results on a $16^3\times 2$ lattice with those from a hopping parameter expansion and our results on a $16^3\times 4$ lattice with those of direct Monte Carlo simulations including the fermion determinant.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1574,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{4.5}}
\put(1490,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,376){\makebox(0,0)[r]{4.6}}
\put(1490,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,595){\makebox(0,0)[r]{4.7}}
\put(1490,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,813){\makebox(0,0)[r]{4.8}}
\put(1490,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{4.9}}
\put(1490,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1250){\makebox(0,0)[r]{5}}
\put(1490,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1469){\makebox(0,0)[r]{5.1}}
\put(1490,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{5.2}}
\put(1490,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(389,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(389,113){\makebox(0,0){0.01}}
\put(389,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(513,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(513,113){\makebox(0,0){0.02}}
\put(513,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(638,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(638,113){\makebox(0,0){0.03}}
\put(638,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(762,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(762,113){\makebox(0,0){0.04}}
\put(762,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,113){\makebox(0,0){0.05}}
\put(887,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1012,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1012,113){\makebox(0,0){0.06}}
\put(1012,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){0.07}}
\put(1136,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1261,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1261,113){\makebox(0,0){0.08}}
\put(1261,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1385,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1385,113){\makebox(0,0){0.09}}
\put(1385,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1510,113){\makebox(0,0){0.1}}
\put(1510,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{{\large $\beta_c$}}}}
\put(887,23){\makebox(0,0){{\large $8m_{f1}k^2$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1450){\makebox(0,0){$\star$}}
\put(389,1346){\makebox(0,0){$\star$}}
\put(762,999){\makebox(0,0){$\star$}}
\put(1261,486){\makebox(0,0){$\star$}}
\put(264,1449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(254,1449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(254,1451){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(389,1344){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(379,1344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(379,1348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,966){\rule[-0.175pt]{0.350pt}{15.899pt}}
\put(752,966){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,376){\rule[-0.175pt]{0.350pt}{52.757pt}}
\put(1251,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,1450){\usebox{\plotpoint}}
\put(264,1450){\usebox{\plotpoint}}
\put(278,1435){\usebox{\plotpoint}}
\put(293,1420){\usebox{\plotpoint}}
\put(308,1406){\usebox{\plotpoint}}
\put(322,1391){\usebox{\plotpoint}}
\put(337,1376){\usebox{\plotpoint}}
\put(352,1362){\usebox{\plotpoint}}
\put(366,1347){\usebox{\plotpoint}}
\put(381,1332){\usebox{\plotpoint}}
\put(396,1318){\usebox{\plotpoint}}
\put(410,1303){\usebox{\plotpoint}}
\put(425,1288){\usebox{\plotpoint}}
\put(440,1274){\usebox{\plotpoint}}
\put(455,1259){\usebox{\plotpoint}}
\put(469,1244){\usebox{\plotpoint}}
\put(484,1230){\usebox{\plotpoint}}
\put(499,1215){\usebox{\plotpoint}}
\put(513,1200){\usebox{\plotpoint}}
\put(528,1186){\usebox{\plotpoint}}
\put(543,1171){\usebox{\plotpoint}}
\put(557,1156){\usebox{\plotpoint}}
\put(572,1142){\usebox{\plotpoint}}
\put(587,1127){\usebox{\plotpoint}}
\put(601,1112){\usebox{\plotpoint}}
\put(616,1098){\usebox{\plotpoint}}
\put(631,1083){\usebox{\plotpoint}}
\put(646,1068){\usebox{\plotpoint}}
\put(660,1054){\usebox{\plotpoint}}
\put(675,1039){\usebox{\plotpoint}}
\put(690,1024){\usebox{\plotpoint}}
\put(704,1010){\usebox{\plotpoint}}
\put(719,995){\usebox{\plotpoint}}
\put(734,980){\usebox{\plotpoint}}
\put(748,966){\usebox{\plotpoint}}
\put(763,951){\usebox{\plotpoint}}
\put(778,936){\usebox{\plotpoint}}
\put(792,922){\usebox{\plotpoint}}
\put(807,907){\usebox{\plotpoint}}
\put(822,892){\usebox{\plotpoint}}
\put(837,878){\usebox{\plotpoint}}
\put(851,863){\usebox{\plotpoint}}
\put(866,848){\usebox{\plotpoint}}
\put(881,834){\usebox{\plotpoint}}
\put(895,819){\usebox{\plotpoint}}
\put(910,805){\usebox{\plotpoint}}
\put(925,790){\usebox{\plotpoint}}
\put(939,775){\usebox{\plotpoint}}
\put(954,761){\usebox{\plotpoint}}
\put(969,746){\usebox{\plotpoint}}
\put(984,731){\usebox{\plotpoint}}
\put(998,717){\usebox{\plotpoint}}
\put(1013,702){\usebox{\plotpoint}}
\put(1028,687){\usebox{\plotpoint}}
\put(1042,673){\usebox{\plotpoint}}
\put(1057,658){\usebox{\plotpoint}}
\put(1072,643){\usebox{\plotpoint}}
\put(1086,629){\usebox{\plotpoint}}
\put(1101,614){\usebox{\plotpoint}}
\put(1116,599){\usebox{\plotpoint}}
\put(1130,585){\usebox{\plotpoint}}
\put(1145,570){\usebox{\plotpoint}}
\put(1160,555){\usebox{\plotpoint}}
\put(1175,541){\usebox{\plotpoint}}
\put(1189,526){\usebox{\plotpoint}}
\put(1204,511){\usebox{\plotpoint}}
\put(1219,497){\usebox{\plotpoint}}
\put(1233,482){\usebox{\plotpoint}}
\put(1248,467){\usebox{\plotpoint}}
\put(1263,453){\usebox{\plotpoint}}
\put(1277,438){\usebox{\plotpoint}}
\put(1292,423){\usebox{\plotpoint}}
\put(1307,409){\usebox{\plotpoint}}
\put(1321,394){\usebox{\plotpoint}}
\put(1336,379){\usebox{\plotpoint}}
\put(1351,365){\usebox{\plotpoint}}
\put(1366,350){\usebox{\plotpoint}}
\put(1380,335){\usebox{\plotpoint}}
\put(1395,321){\usebox{\plotpoint}}
\put(1410,306){\usebox{\plotpoint}}
\put(1424,291){\usebox{\plotpoint}}
\put(1439,277){\usebox{\plotpoint}}
\put(1454,262){\usebox{\plotpoint}}
\put(1468,247){\usebox{\plotpoint}}
\put(1483,233){\usebox{\plotpoint}}
\put(1498,218){\usebox{\plotpoint}}
\put(1510,207){\usebox{\plotpoint}}
\put(264,1450){\usebox{\plotpoint}}
\put(264,1450){\usebox{\plotpoint}}
\put(280,1437){\usebox{\plotpoint}}
\put(297,1425){\usebox{\plotpoint}}
\put(314,1413){\usebox{\plotpoint}}
\put(330,1400){\usebox{\plotpoint}}
\put(347,1388){\usebox{\plotpoint}}
\put(364,1376){\usebox{\plotpoint}}
\put(381,1364){\usebox{\plotpoint}}
\put(397,1351){\usebox{\plotpoint}}
\put(414,1339){\usebox{\plotpoint}}
\put(431,1327){\usebox{\plotpoint}}
\put(448,1314){\usebox{\plotpoint}}
\put(464,1302){\usebox{\plotpoint}}
\put(481,1290){\usebox{\plotpoint}}
\put(498,1278){\usebox{\plotpoint}}
\put(514,1265){\usebox{\plotpoint}}
\put(531,1253){\usebox{\plotpoint}}
\put(548,1241){\usebox{\plotpoint}}
\put(565,1228){\usebox{\plotpoint}}
\put(581,1216){\usebox{\plotpoint}}
\put(598,1204){\usebox{\plotpoint}}
\put(615,1192){\usebox{\plotpoint}}
\put(632,1179){\usebox{\plotpoint}}
\put(648,1167){\usebox{\plotpoint}}
\put(665,1155){\usebox{\plotpoint}}
\put(682,1142){\usebox{\plotpoint}}
\put(698,1130){\usebox{\plotpoint}}
\put(715,1118){\usebox{\plotpoint}}
\put(732,1106){\usebox{\plotpoint}}
\put(749,1093){\usebox{\plotpoint}}
\put(765,1081){\usebox{\plotpoint}}
\put(782,1069){\usebox{\plotpoint}}
\put(799,1056){\usebox{\plotpoint}}
\put(816,1044){\usebox{\plotpoint}}
\put(832,1032){\usebox{\plotpoint}}
\put(849,1020){\usebox{\plotpoint}}
\put(866,1007){\usebox{\plotpoint}}
\put(882,995){\usebox{\plotpoint}}
\put(899,983){\usebox{\plotpoint}}
\put(916,970){\usebox{\plotpoint}}
\put(933,958){\usebox{\plotpoint}}
\put(949,946){\usebox{\plotpoint}}
\put(966,934){\usebox{\plotpoint}}
\put(983,921){\usebox{\plotpoint}}
\put(1000,909){\usebox{\plotpoint}}
\put(1016,897){\usebox{\plotpoint}}
\put(1033,884){\usebox{\plotpoint}}
\put(1050,872){\usebox{\plotpoint}}
\put(1067,860){\usebox{\plotpoint}}
\put(1083,848){\usebox{\plotpoint}}
\put(1100,835){\usebox{\plotpoint}}
\put(1117,823){\usebox{\plotpoint}}
\put(1133,811){\usebox{\plotpoint}}
\put(1150,798){\usebox{\plotpoint}}
\put(1167,786){\usebox{\plotpoint}}
\put(1184,774){\usebox{\plotpoint}}
\put(1200,762){\usebox{\plotpoint}}
\put(1217,749){\usebox{\plotpoint}}
\put(1234,737){\usebox{\plotpoint}}
\put(1251,725){\usebox{\plotpoint}}
\put(1267,712){\usebox{\plotpoint}}
\put(1284,700){\usebox{\plotpoint}}
\put(1301,688){\usebox{\plotpoint}}
\put(1317,676){\usebox{\plotpoint}}
\put(1334,663){\usebox{\plotpoint}}
\put(1351,651){\usebox{\plotpoint}}
\put(1368,639){\usebox{\plotpoint}}
\put(1384,626){\usebox{\plotpoint}}
\put(1401,614){\usebox{\plotpoint}}
\put(1418,602){\usebox{\plotpoint}}
\put(1435,590){\usebox{\plotpoint}}
\put(1451,577){\usebox{\plotpoint}}
\put(1468,565){\usebox{\plotpoint}}
\put(1485,553){\usebox{\plotpoint}}
\put(1501,540){\usebox{\plotpoint}}
\put(1510,535){\usebox{\plotpoint}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1574,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1490,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,376){\makebox(0,0)[r]{0.1}}
\put(1490,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,595){\makebox(0,0)[r]{0.2}}
\put(1490,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,813){\makebox(0,0)[r]{0.3}}
\put(1490,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{0.4}}
\put(1490,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1250){\makebox(0,0)[r]{0.5}}
\put(1490,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1469){\makebox(0,0)[r]{0.6}}
\put(1490,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{0.7}}
\put(1490,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){5.4}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(472,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(472,113){\makebox(0,0){5.5}}
\put(472,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(679,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(679,113){\makebox(0,0){5.6}}
\put(679,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,113){\makebox(0,0){5.7}}
\put(887,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1095,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1095,113){\makebox(0,0){5.8}}
\put(1095,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1302,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1302,113){\makebox(0,0){5.9}}
\put(1302,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1510,113){\makebox(0,0){6}}
\put(1510,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(353,922){\makebox(0,0)[l]{\shortstack{{\large $1-P_\sigma$ } \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\\\ \\ \\ \\ \\ \\ \\ \\\\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ {\large $|L|$}}}}
\put(887,23){\makebox(0,0){{\large $\beta$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(472,191){\rule{.1pt}{.1pt}}
\put(576,201){\rule{.1pt}{.1pt}}
\put(679,224){\rule{.1pt}{.1pt}}
\put(721,246){\rule{.1pt}{.1pt}}
\put(742,267){\rule{.1pt}{.1pt}}
\put(762,289){\rule{.1pt}{.1pt}}
\put(783,338){\rule{.1pt}{.1pt}}
\put(794,368){\rule{.1pt}{.1pt}}
\put(804,403){\rule{.1pt}{.1pt}}
\put(809,420){\rule{.1pt}{.1pt}}
\put(835,474){\rule{.1pt}{.1pt}}
\put(866,517){\rule{.1pt}{.1pt}}
\put(908,553){\rule{.1pt}{.1pt}}
\put(939,576){\rule{.1pt}{.1pt}}
\put(970,591){\rule{.1pt}{.1pt}}
\put(1012,613){\rule{.1pt}{.1pt}}
\put(1053,631){\rule{.1pt}{.1pt}}
\put(1157,666){\rule{.1pt}{.1pt}}
\put(1219,685){\rule{.1pt}{.1pt}}
\put(1302,707){\rule{.1pt}{.1pt}}
\put(1385,729){\rule{.1pt}{.1pt}}
\put(472,186){\rule{.1pt}{.1pt}}
\put(576,193){\rule{.1pt}{.1pt}}
\put(679,204){\rule{.1pt}{.1pt}}
\put(721,213){\rule{.1pt}{.1pt}}
\put(762,226){\rule{.1pt}{.1pt}}
\put(783,233){\rule{.1pt}{.1pt}}
\put(804,247){\rule{.1pt}{.1pt}}
\put(825,272){\rule{.1pt}{.1pt}}
\put(845,293){\rule{.1pt}{.1pt}}
\put(866,343){\rule{.1pt}{.1pt}}
\put(887,409){\rule{.1pt}{.1pt}}
\put(908,445){\rule{.1pt}{.1pt}}
\put(929,482){\rule{.1pt}{.1pt}}
\put(949,509){\rule{.1pt}{.1pt}}
\put(970,534){\rule{.1pt}{.1pt}}
\put(991,550){\rule{.1pt}{.1pt}}
\put(1001,558){\rule{.1pt}{.1pt}}
\put(1032,577){\rule{.1pt}{.1pt}}
\put(1126,623){\rule{.1pt}{.1pt}}
\put(1157,635){\rule{.1pt}{.1pt}}
\put(1188,644){\rule{.1pt}{.1pt}}
\put(1219,657){\rule{.1pt}{.1pt}}
\put(1261,670){\rule{.1pt}{.1pt}}
\put(1302,681){\rule{.1pt}{.1pt}}
\put(1385,704){\rule{.1pt}{.1pt}}
\put(1468,726){\rule{.1pt}{.1pt}}
\put(1510,736){\rule{.1pt}{.1pt}}
\put(472,184){\rule{.1pt}{.1pt}}
\put(679,195){\rule{.1pt}{.1pt}}
\put(721,199){\rule{.1pt}{.1pt}}
\put(762,203){\rule{.1pt}{.1pt}}
\put(804,211){\rule{.1pt}{.1pt}}
\put(835,225){\rule{.1pt}{.1pt}}
\put(866,232){\rule{.1pt}{.1pt}}
\put(887,246){\rule{.1pt}{.1pt}}
\put(908,265){\rule{.1pt}{.1pt}}
\put(939,307){\rule{.1pt}{.1pt}}
\put(970,376){\rule{.1pt}{.1pt}}
\put(991,440){\rule{.1pt}{.1pt}}
\put(1012,482){\rule{.1pt}{.1pt}}
\put(1053,527){\rule{.1pt}{.1pt}}
\put(1095,563){\rule{.1pt}{.1pt}}
\put(1136,585){\rule{.1pt}{.1pt}}
\put(1178,607){\rule{.1pt}{.1pt}}
\put(1219,625){\rule{.1pt}{.1pt}}
\put(1261,641){\rule{.1pt}{.1pt}}
\put(1302,655){\rule{.1pt}{.1pt}}
\put(1385,680){\rule{.1pt}{.1pt}}
\put(1468,704){\rule{.1pt}{.1pt}}
\put(1510,714){\rule{.1pt}{.1pt}}
\put(679,185){\rule{.1pt}{.1pt}}
\put(783,191){\rule{.1pt}{.1pt}}
\put(887,197){\rule{.1pt}{.1pt}}
\put(970,212){\rule{.1pt}{.1pt}}
\put(1053,246){\rule{.1pt}{.1pt}}
\put(1095,281){\rule{.1pt}{.1pt}}
\put(1126,349){\rule{.1pt}{.1pt}}
\put(1157,439){\rule{.1pt}{.1pt}}
\put(1178,461){\rule{.1pt}{.1pt}}
\put(1219,517){\rule{.1pt}{.1pt}}
\put(1261,552){\rule{.1pt}{.1pt}}
\put(1302,579){\rule{.1pt}{.1pt}}
\put(1385,619){\rule{.1pt}{.1pt}}
\put(1468,650){\rule{.1pt}{.1pt}}
\put(1510,663){\rule{.1pt}{.1pt}}
\put(472,190){\usebox{\plotpoint}}
\put(462,190){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(462,191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(576,200){\usebox{\plotpoint}}
\put(566,200){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(566,201){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(669,222){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,225){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,244){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(711,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(711,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(742,264){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(732,264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(732,269){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,286){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(752,286){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,291){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(783,334){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(773,334){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(773,342){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,363){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(784,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(784,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,398){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(794,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,408){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,416){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(799,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(799,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(835,472){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(825,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,476){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,515){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(856,515){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,519){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,552){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(898,552){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,555){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,575){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(929,575){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(929,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,591){\usebox{\plotpoint}}
\put(960,591){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,592){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,613){\usebox{\plotpoint}}
\put(1002,613){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,614){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1053,630){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1043,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,632){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,666){\usebox{\plotpoint}}
\put(1147,666){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1147,667){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,684){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,684){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,686){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,706){\usebox{\plotpoint}}
\put(1292,706){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,707){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,728){\usebox{\plotpoint}}
\put(1375,728){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,729){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(472,186){\usebox{\plotpoint}}
\put(462,186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(462,187){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(576,192){\usebox{\plotpoint}}
\put(566,192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(566,193){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,203){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(669,203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,205){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(711,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(711,214){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,224){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(752,224){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(783,232){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(773,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(773,235){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,245){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(794,245){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,268){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(815,268){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,277){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(845,289){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(835,289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(835,297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,338){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(856,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,404){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(877,404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,442){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(898,442){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(929,480){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(919,480){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(919,485){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,506){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(939,506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,511){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(960,533){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,548){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(981,548){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(981,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1001,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(991,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,559){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1032,576){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1022,576){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1022,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,623){\usebox{\plotpoint}}
\put(1116,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1116,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,634){\usebox{\plotpoint}}
\put(1147,634){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1147,635){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1188,644){\usebox{\plotpoint}}
\put(1178,644){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,645){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,656){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,656){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,658){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,669){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,681){\usebox{\plotpoint}}
\put(1292,681){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,703){\usebox{\plotpoint}}
\put(1375,703){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,704){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1468,726){\usebox{\plotpoint}}
\put(1458,726){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1458,727){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1510,736){\usebox{\plotpoint}}
\put(1500,736){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1500,737){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(472,184){\usebox{\plotpoint}}
\put(462,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(462,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,195){\usebox{\plotpoint}}
\put(669,195){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,196){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,198){\usebox{\plotpoint}}
\put(711,198){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(711,199){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,203){\usebox{\plotpoint}}
\put(752,203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(794,210){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(835,224){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(825,224){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,229){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(856,229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,234){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,244){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(877,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,247){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,262){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(898,262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,268){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,303){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(929,303){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(929,312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,369){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(960,369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,384){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,435){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(981,435){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(981,445){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,479){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1002,479){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,484){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1053,525){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1043,525){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,529){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,561){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1085,561){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1085,564){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,584){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1126,584){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,587){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1168,606){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1168,608){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1209,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,640){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,654){\usebox{\plotpoint}}
\put(1292,654){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,655){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,679){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1375,679){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,681){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1468,703){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1458,703){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1458,705){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1510,714){\usebox{\plotpoint}}
\put(1500,714){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1500,715){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,185){\usebox{\plotpoint}}
\put(669,185){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(783,191){\usebox{\plotpoint}}
\put(773,191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(773,192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,197){\usebox{\plotpoint}}
\put(877,197){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,198){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,211){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(960,211){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,214){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1053,244){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1043,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,278){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1085,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1085,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,343){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1116,343){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1116,355){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,435){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1147,435){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1147,443){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,457){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1168,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1168,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,514){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1209,514){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,520){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,551){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1251,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,554){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,578){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1292,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,618){\usebox{\plotpoint}}
\put(1375,618){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1468,649){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1458,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1458,651){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1510,662){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1500,662){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1500,664){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(472,1224){\rule{.1pt}{.1pt}}
\put(576,1252){\rule{.1pt}{.1pt}}
\put(679,1283){\rule{.1pt}{.1pt}}
\put(721,1296){\rule{.1pt}{.1pt}}
\put(742,1303){\rule{.1pt}{.1pt}}
\put(762,1310){\rule{.1pt}{.1pt}}
\put(783,1319){\rule{.1pt}{.1pt}}
\put(794,1324){\rule{.1pt}{.1pt}}
\put(804,1330){\rule{.1pt}{.1pt}}
\put(809,1332){\rule{.1pt}{.1pt}}
\put(835,1343){\rule{.1pt}{.1pt}}
\put(866,1352){\rule{.1pt}{.1pt}}
\put(908,1362){\rule{.1pt}{.1pt}}
\put(939,1368){\rule{.1pt}{.1pt}}
\put(970,1374){\rule{.1pt}{.1pt}}
\put(1012,1382){\rule{.1pt}{.1pt}}
\put(1053,1389){\rule{.1pt}{.1pt}}
\put(1157,1404){\rule{.1pt}{.1pt}}
\put(1219,1413){\rule{.1pt}{.1pt}}
\put(1302,1423){\rule{.1pt}{.1pt}}
\put(1385,1434){\rule{.1pt}{.1pt}}
\put(1468,1444){\rule{.1pt}{.1pt}}
\put(1510,1448){\rule{.1pt}{.1pt}}
\put(472,1205){\rule{.1pt}{.1pt}}
\put(576,1232){\rule{.1pt}{.1pt}}
\put(679,1261){\rule{.1pt}{.1pt}}
\put(721,1273){\rule{.1pt}{.1pt}}
\put(762,1285){\rule{.1pt}{.1pt}}
\put(783,1292){\rule{.1pt}{.1pt}}
\put(804,1298){\rule{.1pt}{.1pt}}
\put(825,1306){\rule{.1pt}{.1pt}}
\put(845,1312){\rule{.1pt}{.1pt}}
\put(866,1321){\rule{.1pt}{.1pt}}
\put(887,1332){\rule{.1pt}{.1pt}}
\put(908,1339){\rule{.1pt}{.1pt}}
\put(929,1346){\rule{.1pt}{.1pt}}
\put(949,1352){\rule{.1pt}{.1pt}}
\put(970,1358){\rule{.1pt}{.1pt}}
\put(991,1362){\rule{.1pt}{.1pt}}
\put(1001,1365){\rule{.1pt}{.1pt}}
\put(1032,1371){\rule{.1pt}{.1pt}}
\put(1126,1387){\rule{.1pt}{.1pt}}
\put(1157,1392){\rule{.1pt}{.1pt}}
\put(1188,1397){\rule{.1pt}{.1pt}}
\put(1219,1401){\rule{.1pt}{.1pt}}
\put(1261,1407){\rule{.1pt}{.1pt}}
\put(1302,1413){\rule{.1pt}{.1pt}}
\put(1385,1424){\rule{.1pt}{.1pt}}
\put(1468,1434){\rule{.1pt}{.1pt}}
\put(1510,1439){\rule{.1pt}{.1pt}}
\put(472,1187){\rule{.1pt}{.1pt}}
\put(679,1239){\rule{.1pt}{.1pt}}
\put(721,1251){\rule{.1pt}{.1pt}}
\put(762,1263){\rule{.1pt}{.1pt}}
\put(804,1274){\rule{.1pt}{.1pt}}
\put(835,1284){\rule{.1pt}{.1pt}}
\put(866,1292){\rule{.1pt}{.1pt}}
\put(887,1299){\rule{.1pt}{.1pt}}
\put(908,1306){\rule{.1pt}{.1pt}}
\put(939,1317){\rule{.1pt}{.1pt}}
\put(970,1330){\rule{.1pt}{.1pt}}
\put(991,1339){\rule{.1pt}{.1pt}}
\put(1012,1347){\rule{.1pt}{.1pt}}
\put(1053,1358){\rule{.1pt}{.1pt}}
\put(1095,1367){\rule{.1pt}{.1pt}}
\put(1136,1375){\rule{.1pt}{.1pt}}
\put(1178,1383){\rule{.1pt}{.1pt}}
\put(1219,1389){\rule{.1pt}{.1pt}}
\put(1261,1396){\rule{.1pt}{.1pt}}
\put(1302,1402){\rule{.1pt}{.1pt}}
\put(1385,1413){\rule{.1pt}{.1pt}}
\put(1468,1424){\rule{.1pt}{.1pt}}
\put(1510,1429){\rule{.1pt}{.1pt}}
\put(679,1202){\rule{.1pt}{.1pt}}
\put(783,1228){\rule{.1pt}{.1pt}}
\put(887,1255){\rule{.1pt}{.1pt}}
\put(970,1278){\rule{.1pt}{.1pt}}
\put(1053,1302){\rule{.1pt}{.1pt}}
\put(1095,1315){\rule{.1pt}{.1pt}}
\put(1126,1327){\rule{.1pt}{.1pt}}
\put(1157,1341){\rule{.1pt}{.1pt}}
\put(1178,1347){\rule{.1pt}{.1pt}}
\put(1219,1358){\rule{.1pt}{.1pt}}
\put(1261,1368){\rule{.1pt}{.1pt}}
\put(1302,1376){\rule{.1pt}{.1pt}}
\put(1385,1390){\rule{.1pt}{.1pt}}
\put(1468,1403){\rule{.1pt}{.1pt}}
\put(1510,1408){\rule{.1pt}{.1pt}}
\put(472,1223){\usebox{\plotpoint}}
\put(462,1223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(462,1224){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(576,1252){\usebox{\plotpoint}}
\put(566,1252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(566,1252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,1283){\usebox{\plotpoint}}
\put(669,1283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,1283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,1296){\usebox{\plotpoint}}
\put(711,1296){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(711,1297){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(742,1303){\usebox{\plotpoint}}
\put(732,1303){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(732,1303){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1310){\usebox{\plotpoint}}
\put(752,1310){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1311){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(783,1319){\usebox{\plotpoint}}
\put(773,1319){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(773,1320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,1324){\usebox{\plotpoint}}
\put(784,1324){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(784,1325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,1329){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(794,1329){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,1331){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,1332){\usebox{\plotpoint}}
\put(799,1332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(799,1333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(835,1342){\usebox{\plotpoint}}
\put(825,1342){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,1343){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,1352){\usebox{\plotpoint}}
\put(856,1352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,1352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,1362){\usebox{\plotpoint}}
\put(898,1362){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,1362){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,1368){\usebox{\plotpoint}}
\put(929,1368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(929,1369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,1374){\usebox{\plotpoint}}
\put(960,1374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,1374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1382){\usebox{\plotpoint}}
\put(1002,1382){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1382){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1053,1389){\usebox{\plotpoint}}
\put(1043,1389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,1389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,1404){\usebox{\plotpoint}}
\put(1147,1404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1147,1404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,1412){\usebox{\plotpoint}}
\put(1209,1412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,1413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,1423){\usebox{\plotpoint}}
\put(1292,1423){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,1423){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,1434){\usebox{\plotpoint}}
\put(1375,1434){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,1434){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1468,1444){\usebox{\plotpoint}}
\put(1458,1444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1458,1444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1510,1448){\usebox{\plotpoint}}
\put(1500,1448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1500,1448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(472,1204){\usebox{\plotpoint}}
\put(462,1204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(462,1205){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(576,1231){\usebox{\plotpoint}}
\put(566,1231){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(566,1232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,1261){\usebox{\plotpoint}}
\put(669,1261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,1261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,1272){\usebox{\plotpoint}}
\put(711,1272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(711,1273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1285){\usebox{\plotpoint}}
\put(752,1285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(783,1291){\usebox{\plotpoint}}
\put(773,1291){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(773,1292){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,1298){\usebox{\plotpoint}}
\put(794,1298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,1298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,1305){\usebox{\plotpoint}}
\put(815,1305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,1306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(845,1312){\usebox{\plotpoint}}
\put(835,1312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(835,1313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,1321){\usebox{\plotpoint}}
\put(856,1321){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,1322){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1331){\usebox{\plotpoint}}
\put(877,1331){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,1339){\usebox{\plotpoint}}
\put(898,1339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,1340){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(929,1346){\usebox{\plotpoint}}
\put(919,1346){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(919,1346){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,1352){\usebox{\plotpoint}}
\put(939,1352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,1352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,1358){\usebox{\plotpoint}}
\put(960,1358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,1358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,1362){\usebox{\plotpoint}}
\put(981,1362){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(981,1362){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1001,1365){\usebox{\plotpoint}}
\put(991,1365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,1365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1032,1371){\usebox{\plotpoint}}
\put(1022,1371){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1022,1371){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,1387){\usebox{\plotpoint}}
\put(1116,1387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1116,1387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,1392){\usebox{\plotpoint}}
\put(1147,1392){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1147,1392){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1188,1397){\usebox{\plotpoint}}
\put(1178,1397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,1397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,1401){\usebox{\plotpoint}}
\put(1209,1401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,1402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1407){\usebox{\plotpoint}}
\put(1251,1407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,1413){\usebox{\plotpoint}}
\put(1292,1413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,1413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,1424){\usebox{\plotpoint}}
\put(1375,1424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,1424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1468,1434){\usebox{\plotpoint}}
\put(1458,1434){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1458,1434){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1510,1439){\usebox{\plotpoint}}
\put(1500,1439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1500,1439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(472,1187){\usebox{\plotpoint}}
\put(462,1187){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(462,1187){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,1239){\usebox{\plotpoint}}
\put(669,1239){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,1240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,1251){\usebox{\plotpoint}}
\put(711,1251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(711,1251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1262){\usebox{\plotpoint}}
\put(752,1262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(804,1274){\usebox{\plotpoint}}
\put(794,1274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,1275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(835,1283){\usebox{\plotpoint}}
\put(825,1283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,1284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,1292){\usebox{\plotpoint}}
\put(856,1292){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,1293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1299){\usebox{\plotpoint}}
\put(877,1299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,1306){\usebox{\plotpoint}}
\put(898,1306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,1306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,1317){\usebox{\plotpoint}}
\put(929,1317){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(929,1317){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,1329){\usebox{\plotpoint}}
\put(960,1329){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,1330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,1339){\usebox{\plotpoint}}
\put(981,1339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(981,1340){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1347){\usebox{\plotpoint}}
\put(1002,1347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1053,1358){\usebox{\plotpoint}}
\put(1043,1358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,1358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,1367){\usebox{\plotpoint}}
\put(1085,1367){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1085,1367){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,1375){\usebox{\plotpoint}}
\put(1126,1375){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,1375){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,1382){\usebox{\plotpoint}}
\put(1168,1382){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1168,1383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,1389){\usebox{\plotpoint}}
\put(1209,1389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,1389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1396){\usebox{\plotpoint}}
\put(1251,1396){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1396){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,1402){\usebox{\plotpoint}}
\put(1292,1402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,1402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,1413){\usebox{\plotpoint}}
\put(1375,1413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,1413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1468,1424){\usebox{\plotpoint}}
\put(1458,1424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1458,1424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1510,1429){\usebox{\plotpoint}}
\put(1500,1429){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1500,1429){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(679,1202){\usebox{\plotpoint}}
\put(669,1202){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(669,1203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(783,1228){\usebox{\plotpoint}}
\put(773,1228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(773,1228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1255){\usebox{\plotpoint}}
\put(877,1255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,1278){\usebox{\plotpoint}}
\put(960,1278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,1278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1053,1302){\usebox{\plotpoint}}
\put(1043,1302){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,1302){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,1314){\usebox{\plotpoint}}
\put(1085,1314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1085,1315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,1326){\usebox{\plotpoint}}
\put(1116,1326){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1116,1327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,1340){\usebox{\plotpoint}}
\put(1147,1340){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1147,1341){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,1346){\usebox{\plotpoint}}
\put(1168,1346){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1168,1347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1219,1358){\usebox{\plotpoint}}
\put(1209,1358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,1359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1368){\usebox{\plotpoint}}
\put(1251,1368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1302,1376){\usebox{\plotpoint}}
\put(1292,1376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,1376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,1390){\usebox{\plotpoint}}
\put(1375,1390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,1390){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1468,1402){\usebox{\plotpoint}}
\put(1458,1402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1458,1403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1510,1408){\usebox{\plotpoint}}
\put(1500,1408){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1500,1409){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(411,202){\makebox(0,0){$\star$}}
\put(526,224){\makebox(0,0){$\star$}}
\put(551,245){\makebox(0,0){$\star$}}
\put(575,267){\makebox(0,0){$\star$}}
\put(599,289){\makebox(0,0){$\star$}}
\put(603,311){\makebox(0,0){$\star$}}
\put(611,333){\makebox(0,0){$\star$}}
\put(617,355){\makebox(0,0){$\star$}}
\put(622,376){\makebox(0,0){$\star$}}
\put(628,398){\makebox(0,0){$\star$}}
\put(634,420){\makebox(0,0){$\star$}}
\put(647,442){\makebox(0,0){$\star$}}
\put(657,464){\makebox(0,0){$\star$}}
\put(672,486){\makebox(0,0){$\star$}}
\put(683,507){\makebox(0,0){$\star$}}
\put(704,529){\makebox(0,0){$\star$}}
\put(729,551){\makebox(0,0){$\star$}}
\put(756,573){\makebox(0,0){$\star$}}
\put(799,595){\makebox(0,0){$\star$}}
\put(839,617){\makebox(0,0){$\star$}}
\put(895,639){\makebox(0,0){$\star$}}
\put(957,660){\makebox(0,0){$\star$}}
\put(1027,682){\makebox(0,0){$\star$}}
\put(1115,704){\makebox(0,0){$\star$}}
\put(1190,726){\makebox(0,0){$\star$}}
\put(327,1224){\makebox(0,0){$\star$}}
\put(402,1245){\makebox(0,0){$\star$}}
\put(474,1267){\makebox(0,0){$\star$}}
\put(542,1289){\makebox(0,0){$\star$}}
\put(605,1311){\makebox(0,0){$\star$}}
\put(643,1333){\makebox(0,0){$\star$}}
\put(714,1355){\makebox(0,0){$\star$}}
\put(821,1376){\makebox(0,0){$\star$}}
\put(956,1398){\makebox(0,0){$\star$}}
\put(1116,1420){\makebox(0,0){$\star$}}
\put(401,202){\makebox(0,0){$\times$}}
\put(510,224){\makebox(0,0){$\times$}}
\put(552,245){\makebox(0,0){$\times$}}
\put(563,267){\makebox(0,0){$\times$}}
\put(584,289){\makebox(0,0){$\times$}}
\put(597,311){\makebox(0,0){$\times$}}
\put(606,333){\makebox(0,0){$\times$}}
\put(612,355){\makebox(0,0){$\times$}}
\put(618,376){\makebox(0,0){$\times$}}
\put(624,398){\makebox(0,0){$\times$}}
\put(636,420){\makebox(0,0){$\times$}}
\put(652,442){\makebox(0,0){$\times$}}
\put(657,464){\makebox(0,0){$\times$}}
\put(666,486){\makebox(0,0){$\times$}}
\put(684,507){\makebox(0,0){$\times$}}
\put(698,529){\makebox(0,0){$\times$}}
\put(726,551){\makebox(0,0){$\times$}}
\put(758,573){\makebox(0,0){$\times$}}
\put(800,595){\makebox(0,0){$\times$}}
\put(843,617){\makebox(0,0){$\times$}}
\put(901,639){\makebox(0,0){$\times$}}
\put(959,660){\makebox(0,0){$\times$}}
\put(335,1226){\makebox(0,0){$\times$}}
\put(410,1248){\makebox(0,0){$\times$}}
\put(483,1270){\makebox(0,0){$\times$}}
\put(551,1292){\makebox(0,0){$\times$}}
\put(606,1314){\makebox(0,0){$\times$}}
\put(651,1336){\makebox(0,0){$\times$}}
\put(722,1357){\makebox(0,0){$\times$}}
\put(839,1379){\makebox(0,0){$\times$}}
\put(975,1401){\makebox(0,0){$\times$}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1574,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1490,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,376){\makebox(0,0)[r]{0.1}}
\put(1490,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,595){\makebox(0,0)[r]{0.2}}
\put(1490,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,813){\makebox(0,0)[r]{0.3}}
\put(1490,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{0.4}}
\put(1490,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1250){\makebox(0,0)[r]{0.5}}
\put(1490,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1469){\makebox(0,0)[r]{0.6}}
\put(1490,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{0.7}}
\put(1490,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){5.2}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(491,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(491,113){\makebox(0,0){5.4}}
\put(491,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(717,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(717,113){\makebox(0,0){5.6}}
\put(717,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(944,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(944,113){\makebox(0,0){5.8}}
\put(944,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,113){\makebox(0,0){6}}
\put(1170,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1397,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1397,113){\makebox(0,0){6.2}}
\put(1397,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(353,922){\makebox(0,0)[l]{\shortstack{{\large $1-P_\sigma$ } \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\\\ \\ \\ \\ \\ \\ \\ \\\\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ {\large $|L|$}}}}
\put(887,23){\makebox(0,0){{\large $\beta$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(604,213){\rule{.1pt}{.1pt}}
\put(660,225){\rule{.1pt}{.1pt}}
\put(717,253){\rule{.1pt}{.1pt}}
\put(728,263){\rule{.1pt}{.1pt}}
\put(745,280){\rule{.1pt}{.1pt}}
\put(762,308){\rule{.1pt}{.1pt}}
\put(785,381){\rule{.1pt}{.1pt}}
\put(802,435){\rule{.1pt}{.1pt}}
\put(819,499){\rule{.1pt}{.1pt}}
\put(830,526){\rule{.1pt}{.1pt}}
\put(842,552){\rule{.1pt}{.1pt}}
\put(859,578){\rule{.1pt}{.1pt}}
\put(876,600){\rule{.1pt}{.1pt}}
\put(898,622){\rule{.1pt}{.1pt}}
\put(915,638){\rule{.1pt}{.1pt}}
\put(932,651){\rule{.1pt}{.1pt}}
\put(944,660){\rule{.1pt}{.1pt}}
\put(966,675){\rule{.1pt}{.1pt}}
\put(1012,703){\rule{.1pt}{.1pt}}
\put(1057,726){\rule{.1pt}{.1pt}}
\put(1091,743){\rule{.1pt}{.1pt}}
\put(604,202){\rule{.1pt}{.1pt}}
\put(660,207){\rule{.1pt}{.1pt}}
\put(717,216){\rule{.1pt}{.1pt}}
\put(740,220){\rule{.1pt}{.1pt}}
\put(762,226){\rule{.1pt}{.1pt}}
\put(785,233){\rule{.1pt}{.1pt}}
\put(808,243){\rule{.1pt}{.1pt}}
\put(830,256){\rule{.1pt}{.1pt}}
\put(853,278){\rule{.1pt}{.1pt}}
\put(876,311){\rule{.1pt}{.1pt}}
\put(887,330){\rule{.1pt}{.1pt}}
\put(898,366){\rule{.1pt}{.1pt}}
\put(915,415){\rule{.1pt}{.1pt}}
\put(932,470){\rule{.1pt}{.1pt}}
\put(944,503){\rule{.1pt}{.1pt}}
\put(966,552){\rule{.1pt}{.1pt}}
\put(989,581){\rule{.1pt}{.1pt}}
\put(1012,605){\rule{.1pt}{.1pt}}
\put(1034,626){\rule{.1pt}{.1pt}}
\put(1057,644){\rule{.1pt}{.1pt}}
\put(1102,673){\rule{.1pt}{.1pt}}
\put(1125,687){\rule{.1pt}{.1pt}}
\put(1148,697){\rule{.1pt}{.1pt}}
\put(1170,709){\rule{.1pt}{.1pt}}
\put(1193,720){\rule{.1pt}{.1pt}}
\put(1215,730){\rule{.1pt}{.1pt}}
\put(1238,740){\rule{.1pt}{.1pt}}
\put(604,196){\rule{.1pt}{.1pt}}
\put(717,203){\rule{.1pt}{.1pt}}
\put(740,205){\rule{.1pt}{.1pt}}
\put(762,206){\rule{.1pt}{.1pt}}
\put(785,210){\rule{.1pt}{.1pt}}
\put(808,212){\rule{.1pt}{.1pt}}
\put(830,216){\rule{.1pt}{.1pt}}
\put(853,222){\rule{.1pt}{.1pt}}
\put(876,227){\rule{.1pt}{.1pt}}
\put(898,234){\rule{.1pt}{.1pt}}
\put(921,245){\rule{.1pt}{.1pt}}
\put(944,258){\rule{.1pt}{.1pt}}
\put(966,276){\rule{.1pt}{.1pt}}
\put(989,307){\rule{.1pt}{.1pt}}
\put(1012,351){\rule{.1pt}{.1pt}}
\put(1034,421){\rule{.1pt}{.1pt}}
\put(1057,486){\rule{.1pt}{.1pt}}
\put(1080,536){\rule{.1pt}{.1pt}}
\put(1102,570){\rule{.1pt}{.1pt}}
\put(1125,599){\rule{.1pt}{.1pt}}
\put(1148,621){\rule{.1pt}{.1pt}}
\put(1170,641){\rule{.1pt}{.1pt}}
\put(1193,656){\rule{.1pt}{.1pt}}
\put(1215,670){\rule{.1pt}{.1pt}}
\put(1238,684){\rule{.1pt}{.1pt}}
\put(1261,697){\rule{.1pt}{.1pt}}
\put(1283,710){\rule{.1pt}{.1pt}}
\put(1306,721){\rule{.1pt}{.1pt}}
\put(1329,730){\rule{.1pt}{.1pt}}
\put(1351,740){\rule{.1pt}{.1pt}}
\put(717,194){\rule{.1pt}{.1pt}}
\put(830,199){\rule{.1pt}{.1pt}}
\put(944,205){\rule{.1pt}{.1pt}}
\put(1057,222){\rule{.1pt}{.1pt}}
\put(1125,242){\rule{.1pt}{.1pt}}
\put(1170,260){\rule{.1pt}{.1pt}}
\put(1193,280){\rule{.1pt}{.1pt}}
\put(1215,306){\rule{.1pt}{.1pt}}
\put(1238,334){\rule{.1pt}{.1pt}}
\put(1261,383){\rule{.1pt}{.1pt}}
\put(1283,433){\rule{.1pt}{.1pt}}
\put(1306,485){\rule{.1pt}{.1pt}}
\put(1351,553){\rule{.1pt}{.1pt}}
\put(1397,603){\rule{.1pt}{.1pt}}
\put(604,212){\usebox{\plotpoint}}
\put(594,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,213){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(660,225){\usebox{\plotpoint}}
\put(650,225){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(650,225){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,252){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(707,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(728,262){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(718,262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(718,264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(745,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(735,279){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(735,282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,306){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(752,306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,310){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,377){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(775,377){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(802,431){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(792,431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(792,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(819,497){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(809,497){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,524){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(820,524){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,528){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,551){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(832,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(832,554){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(859,577){\usebox{\plotpoint}}
\put(849,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(849,578){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,599){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(866,599){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,601){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,621){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(888,621){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,623){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(905,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,639){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(932,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(922,650){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(922,652){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,659){\usebox{\plotpoint}}
\put(934,659){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,660){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,674){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(956,674){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,676){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,702){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,702){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,704){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,725){\usebox{\plotpoint}}
\put(1047,725){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,726){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1091,742){\usebox{\plotpoint}}
\put(1081,742){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1081,743){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(604,202){\usebox{\plotpoint}}
\put(594,202){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(660,207){\usebox{\plotpoint}}
\put(650,207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(650,208){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,215){\usebox{\plotpoint}}
\put(707,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,216){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(740,220){\usebox{\plotpoint}}
\put(730,220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(730,220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(752,225){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,232){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(775,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,234){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(808,242){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(798,242){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(798,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,256){\usebox{\plotpoint}}
\put(820,256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(853,277){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(843,277){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(843,279){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(866,310){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,328){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(877,328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,363){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(888,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,412){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(905,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(932,468){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(922,468){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(922,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,501){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(934,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,506){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,550){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(956,550){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,553){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(989,580){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(979,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(979,582){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,604){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,604){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,606){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1034,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1024,625){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1024,627){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,643){\usebox{\plotpoint}}
\put(1047,643){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,644){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1102,672){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1092,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1092,674){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,687){\usebox{\plotpoint}}
\put(1115,687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,688){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1148,696){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1138,696){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1138,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,708){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1160,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,710){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1193,720){\usebox{\plotpoint}}
\put(1183,720){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1183,721){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,729){\usebox{\plotpoint}}
\put(1205,729){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1238,740){\usebox{\plotpoint}}
\put(1228,740){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1228,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(604,196){\usebox{\plotpoint}}
\put(594,196){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,196){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,202){\usebox{\plotpoint}}
\put(707,202){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,203){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(740,204){\usebox{\plotpoint}}
\put(730,204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(730,205){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,206){\usebox{\plotpoint}}
\put(752,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,210){\usebox{\plotpoint}}
\put(775,210){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,210){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(808,212){\usebox{\plotpoint}}
\put(798,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(798,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,216){\usebox{\plotpoint}}
\put(820,216){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,217){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(853,221){\usebox{\plotpoint}}
\put(843,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(843,222){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,226){\usebox{\plotpoint}}
\put(866,226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,233){\usebox{\plotpoint}}
\put(888,233){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,234){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(921,244){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(911,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(911,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,256){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(934,256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,274){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(956,274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(989,304){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(979,304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(979,311){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,348){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1002,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,354){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1034,418){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1024,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1024,425){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,484){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1047,484){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,488){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1080,533){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1070,533){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1070,539){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1102,569){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1092,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1092,572){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,598){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1115,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,600){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1148,620){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1138,620){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1138,622){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1160,640){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1193,654){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1183,654){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1183,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,669){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1205,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1238,683){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1228,683){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1228,685){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,697){\usebox{\plotpoint}}
\put(1251,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1283,709){\usebox{\plotpoint}}
\put(1273,709){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1273,710){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,720){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1296,720){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,722){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1329,729){\usebox{\plotpoint}}
\put(1319,729){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1319,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,739){\usebox{\plotpoint}}
\put(1341,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1341,740){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,194){\usebox{\plotpoint}}
\put(707,194){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,194){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,198){\usebox{\plotpoint}}
\put(820,198){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,199){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,205){\usebox{\plotpoint}}
\put(934,205){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,222){\usebox{\plotpoint}}
\put(1047,222){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1115,241){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,243){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1160,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1193,278){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1183,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1183,282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,304){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1205,304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,308){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1238,331){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1228,331){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1228,337){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,381){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1251,381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1283,430){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1273,430){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1273,436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,482){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1296,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,488){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,551){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1341,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1341,556){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1397,601){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1387,601){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1387,605){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(604,1200){\rule{.1pt}{.1pt}}
\put(660,1226){\rule{.1pt}{.1pt}}
\put(717,1255){\rule{.1pt}{.1pt}}
\put(728,1262){\rule{.1pt}{.1pt}}
\put(745,1271){\rule{.1pt}{.1pt}}
\put(762,1282){\rule{.1pt}{.1pt}}
\put(785,1301){\rule{.1pt}{.1pt}}
\put(802,1314){\rule{.1pt}{.1pt}}
\put(819,1328){\rule{.1pt}{.1pt}}
\put(830,1334){\rule{.1pt}{.1pt}}
\put(842,1341){\rule{.1pt}{.1pt}}
\put(859,1349){\rule{.1pt}{.1pt}}
\put(876,1356){\rule{.1pt}{.1pt}}
\put(898,1364){\rule{.1pt}{.1pt}}
\put(915,1370){\rule{.1pt}{.1pt}}
\put(932,1376){\rule{.1pt}{.1pt}}
\put(944,1379){\rule{.1pt}{.1pt}}
\put(966,1386){\rule{.1pt}{.1pt}}
\put(1012,1398){\rule{.1pt}{.1pt}}
\put(1057,1410){\rule{.1pt}{.1pt}}
\put(1091,1418){\rule{.1pt}{.1pt}}
\put(1125,1426){\rule{.1pt}{.1pt}}
\put(1170,1436){\rule{.1pt}{.1pt}}
\put(1227,1447){\rule{.1pt}{.1pt}}
\put(1283,1459){\rule{.1pt}{.1pt}}
\put(1340,1470){\rule{.1pt}{.1pt}}
\put(1397,1480){\rule{.1pt}{.1pt}}
\put(604,1163){\rule{.1pt}{.1pt}}
\put(660,1186){\rule{.1pt}{.1pt}}
\put(717,1210){\rule{.1pt}{.1pt}}
\put(740,1220){\rule{.1pt}{.1pt}}
\put(762,1230){\rule{.1pt}{.1pt}}
\put(785,1240){\rule{.1pt}{.1pt}}
\put(808,1251){\rule{.1pt}{.1pt}}
\put(830,1263){\rule{.1pt}{.1pt}}
\put(853,1275){\rule{.1pt}{.1pt}}
\put(876,1289){\rule{.1pt}{.1pt}}
\put(887,1295){\rule{.1pt}{.1pt}}
\put(898,1304){\rule{.1pt}{.1pt}}
\put(915,1316){\rule{.1pt}{.1pt}}
\put(932,1328){\rule{.1pt}{.1pt}}
\put(944,1335){\rule{.1pt}{.1pt}}
\put(966,1348){\rule{.1pt}{.1pt}}
\put(989,1357){\rule{.1pt}{.1pt}}
\put(1012,1365){\rule{.1pt}{.1pt}}
\put(1034,1373){\rule{.1pt}{.1pt}}
\put(1057,1380){\rule{.1pt}{.1pt}}
\put(1102,1393){\rule{.1pt}{.1pt}}
\put(1125,1399){\rule{.1pt}{.1pt}}
\put(1148,1404){\rule{.1pt}{.1pt}}
\put(1170,1410){\rule{.1pt}{.1pt}}
\put(1193,1416){\rule{.1pt}{.1pt}}
\put(1215,1421){\rule{.1pt}{.1pt}}
\put(1238,1426){\rule{.1pt}{.1pt}}
\put(1261,1431){\rule{.1pt}{.1pt}}
\put(1283,1436){\rule{.1pt}{.1pt}}
\put(1306,1441){\rule{.1pt}{.1pt}}
\put(1329,1445){\rule{.1pt}{.1pt}}
\put(1351,1450){\rule{.1pt}{.1pt}}
\put(1374,1454){\rule{.1pt}{.1pt}}
\put(1397,1459){\rule{.1pt}{.1pt}}
\put(604,1133){\rule{.1pt}{.1pt}}
\put(717,1173){\rule{.1pt}{.1pt}}
\put(740,1182){\rule{.1pt}{.1pt}}
\put(762,1191){\rule{.1pt}{.1pt}}
\put(785,1200){\rule{.1pt}{.1pt}}
\put(808,1209){\rule{.1pt}{.1pt}}
\put(830,1219){\rule{.1pt}{.1pt}}
\put(853,1228){\rule{.1pt}{.1pt}}
\put(876,1238){\rule{.1pt}{.1pt}}
\put(898,1248){\rule{.1pt}{.1pt}}
\put(921,1259){\rule{.1pt}{.1pt}}
\put(944,1270){\rule{.1pt}{.1pt}}
\put(966,1281){\rule{.1pt}{.1pt}}
\put(989,1293){\rule{.1pt}{.1pt}}
\put(1012,1307){\rule{.1pt}{.1pt}}
\put(1034,1322){\rule{.1pt}{.1pt}}
\put(1057,1336){\rule{.1pt}{.1pt}}
\put(1080,1348){\rule{.1pt}{.1pt}}
\put(1102,1358){\rule{.1pt}{.1pt}}
\put(1125,1367){\rule{.1pt}{.1pt}}
\put(1148,1374){\rule{.1pt}{.1pt}}
\put(1170,1381){\rule{.1pt}{.1pt}}
\put(1193,1388){\rule{.1pt}{.1pt}}
\put(1215,1394){\rule{.1pt}{.1pt}}
\put(1238,1400){\rule{.1pt}{.1pt}}
\put(1261,1406){\rule{.1pt}{.1pt}}
\put(1283,1411){\rule{.1pt}{.1pt}}
\put(1306,1417){\rule{.1pt}{.1pt}}
\put(1329,1422){\rule{.1pt}{.1pt}}
\put(1351,1427){\rule{.1pt}{.1pt}}
\put(1374,1432){\rule{.1pt}{.1pt}}
\put(1397,1437){\rule{.1pt}{.1pt}}
\put(717,1117){\rule{.1pt}{.1pt}}
\put(830,1153){\rule{.1pt}{.1pt}}
\put(944,1192){\rule{.1pt}{.1pt}}
\put(1057,1236){\rule{.1pt}{.1pt}}
\put(1125,1263){\rule{.1pt}{.1pt}}
\put(1170,1282){\rule{.1pt}{.1pt}}
\put(1193,1293){\rule{.1pt}{.1pt}}
\put(1215,1303){\rule{.1pt}{.1pt}}
\put(1238,1314){\rule{.1pt}{.1pt}}
\put(1261,1326){\rule{.1pt}{.1pt}}
\put(1283,1338){\rule{.1pt}{.1pt}}
\put(1306,1349){\rule{.1pt}{.1pt}}
\put(1351,1367){\rule{.1pt}{.1pt}}
\put(1397,1382){\rule{.1pt}{.1pt}}
\put(604,1199){\usebox{\plotpoint}}
\put(594,1199){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,1200){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(660,1226){\usebox{\plotpoint}}
\put(650,1226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(650,1226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,1255){\usebox{\plotpoint}}
\put(707,1255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,1256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(728,1261){\usebox{\plotpoint}}
\put(718,1261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(718,1262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(745,1271){\usebox{\plotpoint}}
\put(735,1271){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(735,1271){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1282){\usebox{\plotpoint}}
\put(752,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,1300){\usebox{\plotpoint}}
\put(775,1300){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,1301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(802,1313){\usebox{\plotpoint}}
\put(792,1313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(792,1314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(819,1327){\usebox{\plotpoint}}
\put(809,1327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,1328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,1334){\usebox{\plotpoint}}
\put(820,1334){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,1335){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,1341){\usebox{\plotpoint}}
\put(832,1341){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(832,1341){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(859,1349){\usebox{\plotpoint}}
\put(849,1349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(849,1349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,1356){\usebox{\plotpoint}}
\put(866,1356){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,1356){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,1364){\usebox{\plotpoint}}
\put(888,1364){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,1365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,1370){\usebox{\plotpoint}}
\put(905,1370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,1370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(932,1376){\usebox{\plotpoint}}
\put(922,1376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(922,1376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,1379){\usebox{\plotpoint}}
\put(934,1379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,1379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,1386){\usebox{\plotpoint}}
\put(956,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1398){\usebox{\plotpoint}}
\put(1002,1398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,1410){\usebox{\plotpoint}}
\put(1047,1410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,1410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1091,1418){\usebox{\plotpoint}}
\put(1081,1418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1081,1418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,1426){\usebox{\plotpoint}}
\put(1115,1426){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,1426){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,1436){\usebox{\plotpoint}}
\put(1160,1436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,1436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1227,1447){\usebox{\plotpoint}}
\put(1217,1447){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1217,1448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1283,1459){\usebox{\plotpoint}}
\put(1273,1459){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1273,1459){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1340,1470){\usebox{\plotpoint}}
\put(1330,1470){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1330,1470){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1397,1480){\usebox{\plotpoint}}
\put(1387,1480){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1387,1480){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(604,1163){\usebox{\plotpoint}}
\put(594,1163){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,1163){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(660,1186){\usebox{\plotpoint}}
\put(650,1186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(650,1186){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,1209){\usebox{\plotpoint}}
\put(707,1209){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,1210){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(740,1219){\usebox{\plotpoint}}
\put(730,1219){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(730,1220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1230){\usebox{\plotpoint}}
\put(752,1230){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1230){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,1240){\usebox{\plotpoint}}
\put(775,1240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,1241){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(808,1251){\usebox{\plotpoint}}
\put(798,1251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(798,1252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,1263){\usebox{\plotpoint}}
\put(820,1263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,1263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(853,1275){\usebox{\plotpoint}}
\put(843,1275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(843,1275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,1289){\usebox{\plotpoint}}
\put(866,1289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,1289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1295){\usebox{\plotpoint}}
\put(877,1295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,1303){\usebox{\plotpoint}}
\put(888,1303){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,1304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,1315){\usebox{\plotpoint}}
\put(905,1315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,1316){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(932,1327){\usebox{\plotpoint}}
\put(922,1327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(922,1328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,1335){\usebox{\plotpoint}}
\put(934,1335){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,1336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,1347){\usebox{\plotpoint}}
\put(956,1347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,1348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(989,1356){\usebox{\plotpoint}}
\put(979,1356){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(979,1357){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1365){\usebox{\plotpoint}}
\put(1002,1365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1034,1373){\usebox{\plotpoint}}
\put(1024,1373){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1024,1373){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,1380){\usebox{\plotpoint}}
\put(1047,1380){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,1380){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1102,1393){\usebox{\plotpoint}}
\put(1092,1393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1092,1393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,1399){\usebox{\plotpoint}}
\put(1115,1399){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,1399){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1148,1404){\usebox{\plotpoint}}
\put(1138,1404){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1138,1405){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,1410){\usebox{\plotpoint}}
\put(1160,1410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,1410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1193,1415){\usebox{\plotpoint}}
\put(1183,1415){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1183,1416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,1420){\usebox{\plotpoint}}
\put(1205,1420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,1421){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1238,1426){\usebox{\plotpoint}}
\put(1228,1426){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1228,1426){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1431){\usebox{\plotpoint}}
\put(1251,1431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1283,1436){\usebox{\plotpoint}}
\put(1273,1436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1273,1436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,1441){\usebox{\plotpoint}}
\put(1296,1441){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,1441){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1329,1445){\usebox{\plotpoint}}
\put(1319,1445){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1319,1445){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,1450){\usebox{\plotpoint}}
\put(1341,1450){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1341,1450){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1374,1454){\usebox{\plotpoint}}
\put(1364,1454){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,1454){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1397,1458){\usebox{\plotpoint}}
\put(1387,1458){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1387,1459){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(604,1133){\usebox{\plotpoint}}
\put(594,1133){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(594,1133){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,1173){\usebox{\plotpoint}}
\put(707,1173){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,1174){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(740,1182){\usebox{\plotpoint}}
\put(730,1182){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(730,1182){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1191){\usebox{\plotpoint}}
\put(752,1191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1191){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,1200){\usebox{\plotpoint}}
\put(775,1200){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,1200){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(808,1209){\usebox{\plotpoint}}
\put(798,1209){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(798,1209){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,1218){\usebox{\plotpoint}}
\put(820,1218){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,1219){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(853,1228){\usebox{\plotpoint}}
\put(843,1228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(843,1228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,1238){\usebox{\plotpoint}}
\put(866,1238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,1238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,1248){\usebox{\plotpoint}}
\put(888,1248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,1249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(921,1259){\usebox{\plotpoint}}
\put(911,1259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(911,1259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,1270){\usebox{\plotpoint}}
\put(934,1270){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,1270){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,1281){\usebox{\plotpoint}}
\put(956,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(989,1293){\usebox{\plotpoint}}
\put(979,1293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(979,1294){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1306){\usebox{\plotpoint}}
\put(1002,1306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1307){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1034,1322){\usebox{\plotpoint}}
\put(1024,1322){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1024,1322){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,1336){\usebox{\plotpoint}}
\put(1047,1336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,1336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1080,1348){\usebox{\plotpoint}}
\put(1070,1348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1070,1349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1102,1358){\usebox{\plotpoint}}
\put(1092,1358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1092,1358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,1366){\usebox{\plotpoint}}
\put(1115,1366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,1367){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1148,1374){\usebox{\plotpoint}}
\put(1138,1374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1138,1374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,1381){\usebox{\plotpoint}}
\put(1160,1381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,1382){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1193,1387){\usebox{\plotpoint}}
\put(1183,1387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1183,1388){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,1394){\usebox{\plotpoint}}
\put(1205,1394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,1394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1238,1400){\usebox{\plotpoint}}
\put(1228,1400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1228,1400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1406){\usebox{\plotpoint}}
\put(1251,1406){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1406){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1283,1411){\usebox{\plotpoint}}
\put(1273,1411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1273,1412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,1417){\usebox{\plotpoint}}
\put(1296,1417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,1417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1329,1422){\usebox{\plotpoint}}
\put(1319,1422){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1319,1422){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,1427){\usebox{\plotpoint}}
\put(1341,1427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1341,1427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1374,1432){\usebox{\plotpoint}}
\put(1364,1432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,1432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1397,1437){\usebox{\plotpoint}}
\put(1387,1437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1387,1437){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(717,1117){\usebox{\plotpoint}}
\put(707,1117){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,1117){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,1153){\usebox{\plotpoint}}
\put(820,1153){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,1153){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,1192){\usebox{\plotpoint}}
\put(934,1192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,1192){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,1236){\usebox{\plotpoint}}
\put(1047,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,1263){\usebox{\plotpoint}}
\put(1115,1263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,1264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,1282){\usebox{\plotpoint}}
\put(1160,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1193,1293){\usebox{\plotpoint}}
\put(1183,1293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1183,1293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,1303){\usebox{\plotpoint}}
\put(1205,1303){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,1304){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1238,1313){\usebox{\plotpoint}}
\put(1228,1313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1228,1314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1326){\usebox{\plotpoint}}
\put(1251,1326){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1326){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1283,1338){\usebox{\plotpoint}}
\put(1273,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1273,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,1349){\usebox{\plotpoint}}
\put(1296,1349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,1349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,1367){\usebox{\plotpoint}}
\put(1341,1367){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1341,1368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1397,1382){\usebox{\plotpoint}}
\put(1387,1382){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1387,1383){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(396,213){\makebox(0,0){$\star$}}
\put(459,235){\makebox(0,0){$\star$}}
\put(500,256){\makebox(0,0){$\star$}}
\put(519,278){\makebox(0,0){$\star$}}
\put(531,300){\makebox(0,0){$\star$}}
\put(537,322){\makebox(0,0){$\star$}}
\put(539,344){\makebox(0,0){$\star$}}
\put(544,366){\makebox(0,0){$\star$}}
\put(551,387){\makebox(0,0){$\star$}}
\put(558,409){\makebox(0,0){$\star$}}
\put(564,431){\makebox(0,0){$\star$}}
\put(568,453){\makebox(0,0){$\star$}}
\put(572,475){\makebox(0,0){$\star$}}
\put(575,497){\makebox(0,0){$\star$}}
\put(583,519){\makebox(0,0){$\star$}}
\put(591,540){\makebox(0,0){$\star$}}
\put(600,562){\makebox(0,0){$\star$}}
\put(614,584){\makebox(0,0){$\star$}}
\put(632,606){\makebox(0,0){$\star$}}
\put(653,628){\makebox(0,0){$\star$}}
\put(678,650){\makebox(0,0){$\star$}}
\put(704,671){\makebox(0,0){$\star$}}
\put(738,693){\makebox(0,0){$\star$}}
\put(777,715){\makebox(0,0){$\star$}}
\put(814,737){\makebox(0,0){$\star$}}
\put(423,1200){\makebox(0,0){$\star$}}
\put(465,1221){\makebox(0,0){$\star$}}
\put(500,1243){\makebox(0,0){$\star$}}
\put(536,1265){\makebox(0,0){$\star$}}
\put(560,1287){\makebox(0,0){$\star$}}
\put(577,1309){\makebox(0,0){$\star$}}
\put(600,1331){\makebox(0,0){$\star$}}
\put(645,1353){\makebox(0,0){$\star$}}
\put(708,1374){\makebox(0,0){$\star$}}
\put(784,1396){\makebox(0,0){$\star$}}
\put(873,1418){\makebox(0,0){$\star$}}
\put(969,1440){\makebox(0,0){$\star$}}
\put(1076,1462){\makebox(0,0){$\star$}}
\put(313,202){\makebox(0,0){$\times$}}
\put(448,224){\makebox(0,0){$\times$}}
\put(492,246){\makebox(0,0){$\times$}}
\put(506,268){\makebox(0,0){$\times$}}
\put(521,290){\makebox(0,0){$\times$}}
\put(532,312){\makebox(0,0){$\times$}}
\put(538,333){\makebox(0,0){$\times$}}
\put(542,355){\makebox(0,0){$\times$}}
\put(546,377){\makebox(0,0){$\times$}}
\put(552,399){\makebox(0,0){$\times$}}
\put(556,421){\makebox(0,0){$\times$}}
\put(560,443){\makebox(0,0){$\times$}}
\put(564,465){\makebox(0,0){$\times$}}
\put(568,486){\makebox(0,0){$\times$}}
\put(570,508){\makebox(0,0){$\times$}}
\put(576,530){\makebox(0,0){$\times$}}
\put(582,552){\makebox(0,0){$\times$}}
\put(596,574){\makebox(0,0){$\times$}}
\put(615,596){\makebox(0,0){$\times$}}
\put(347,1163){\makebox(0,0){$\times$}}
\put(395,1185){\makebox(0,0){$\times$}}
\put(440,1207){\makebox(0,0){$\times$}}
\put(481,1229){\makebox(0,0){$\times$}}
\put(519,1251){\makebox(0,0){$\times$}}
\put(550,1273){\makebox(0,0){$\times$}}
\put(575,1294){\makebox(0,0){$\times$}}
\put(589,1316){\makebox(0,0){$\times$}}
\put(614,1338){\makebox(0,0){$\times$}}
\put(662,1360){\makebox(0,0){$\times$}}
\put(732,1382){\makebox(0,0){$\times$}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1574,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1490,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,376){\makebox(0,0)[r]{0.1}}
\put(1490,376){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,595){\makebox(0,0)[r]{0.2}}
\put(1490,595){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,813){\makebox(0,0)[r]{0.3}}
\put(1490,813){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1032){\makebox(0,0)[r]{0.4}}
\put(1490,1032){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1250){\makebox(0,0)[r]{0.5}}
\put(1490,1250){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1469){\makebox(0,0)[r]{0.6}}
\put(1490,1469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{0.7}}
\put(1490,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){4.8}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(389,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(389,113){\makebox(0,0){5}}
\put(389,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(513,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(513,113){\makebox(0,0){5.2}}
\put(513,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(638,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(638,113){\makebox(0,0){5.4}}
\put(638,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(762,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(762,113){\makebox(0,0){5.6}}
\put(762,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,113){\makebox(0,0){5.8}}
\put(887,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1012,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1012,113){\makebox(0,0){6}}
\put(1012,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){6.2}}
\put(1136,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1261,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1261,113){\makebox(0,0){6.4}}
\put(1261,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1385,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1385,113){\makebox(0,0){6.6}}
\put(1385,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1510,113){\makebox(0,0){6.8}}
\put(1510,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(353,922){\makebox(0,0)[l]{\shortstack{{\large $1-P_\sigma$ } \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\\\ \\ \\ \\ \\ \\ \\ \\\\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ {\large $|L|$}}}}
\put(887,23){\makebox(0,0){{\large $\beta$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(700,237){\rule{.1pt}{.1pt}}
\put(731,248){\rule{.1pt}{.1pt}}
\put(762,263){\rule{.1pt}{.1pt}}
\put(778,274){\rule{.1pt}{.1pt}}
\put(794,288){\rule{.1pt}{.1pt}}
\put(809,308){\rule{.1pt}{.1pt}}
\put(825,335){\rule{.1pt}{.1pt}}
\put(837,370){\rule{.1pt}{.1pt}}
\put(850,415){\rule{.1pt}{.1pt}}
\put(856,443){\rule{.1pt}{.1pt}}
\put(862,467){\rule{.1pt}{.1pt}}
\put(871,507){\rule{.1pt}{.1pt}}
\put(875,515){\rule{.1pt}{.1pt}}
\put(887,558){\rule{.1pt}{.1pt}}
\put(903,597){\rule{.1pt}{.1pt}}
\put(918,625){\rule{.1pt}{.1pt}}
\put(949,672){\rule{.1pt}{.1pt}}
\put(1012,738){\rule{.1pt}{.1pt}}
\put(700,221){\rule{.1pt}{.1pt}}
\put(762,228){\rule{.1pt}{.1pt}}
\put(825,240){\rule{.1pt}{.1pt}}
\put(887,261){\rule{.1pt}{.1pt}}
\put(918,279){\rule{.1pt}{.1pt}}
\put(949,304){\rule{.1pt}{.1pt}}
\put(980,344){\rule{.1pt}{.1pt}}
\put(1012,399){\rule{.1pt}{.1pt}}
\put(1043,460){\rule{.1pt}{.1pt}}
\put(1074,516){\rule{.1pt}{.1pt}}
\put(1105,556){\rule{.1pt}{.1pt}}
\put(1136,591){\rule{.1pt}{.1pt}}
\put(1167,618){\rule{.1pt}{.1pt}}
\put(1199,641){\rule{.1pt}{.1pt}}
\put(1230,664){\rule{.1pt}{.1pt}}
\put(1261,683){\rule{.1pt}{.1pt}}
\put(1292,706){\rule{.1pt}{.1pt}}
\put(1323,724){\rule{.1pt}{.1pt}}
\put(1354,740){\rule{.1pt}{.1pt}}
\put(700,212){\rule{.1pt}{.1pt}}
\put(762,215){\rule{.1pt}{.1pt}}
\put(825,220){\rule{.1pt}{.1pt}}
\put(887,227){\rule{.1pt}{.1pt}}
\put(918,232){\rule{.1pt}{.1pt}}
\put(949,237){\rule{.1pt}{.1pt}}
\put(980,246){\rule{.1pt}{.1pt}}
\put(1012,256){\rule{.1pt}{.1pt}}
\put(1043,268){\rule{.1pt}{.1pt}}
\put(1074,289){\rule{.1pt}{.1pt}}
\put(1105,314){\rule{.1pt}{.1pt}}
\put(1136,355){\rule{.1pt}{.1pt}}
\put(1167,410){\rule{.1pt}{.1pt}}
\put(1199,475){\rule{.1pt}{.1pt}}
\put(1230,542){\rule{.1pt}{.1pt}}
\put(1261,595){\rule{.1pt}{.1pt}}
\put(1292,642){\rule{.1pt}{.1pt}}
\put(1323,683){\rule{.1pt}{.1pt}}
\put(1354,729){\rule{.1pt}{.1pt}}
\put(762,208){\rule{.1pt}{.1pt}}
\put(887,212){\rule{.1pt}{.1pt}}
\put(1012,219){\rule{.1pt}{.1pt}}
\put(1136,231){\rule{.1pt}{.1pt}}
\put(1199,241){\rule{.1pt}{.1pt}}
\put(1261,252){\rule{.1pt}{.1pt}}
\put(1323,267){\rule{.1pt}{.1pt}}
\put(1448,327){\rule{.1pt}{.1pt}}
\put(700,237){\usebox{\plotpoint}}
\put(690,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(690,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(731,247){\usebox{\plotpoint}}
\put(721,247){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,263){\usebox{\plotpoint}}
\put(752,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,273){\usebox{\plotpoint}}
\put(768,273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,287){\usebox{\plotpoint}}
\put(784,287){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(784,288){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,307){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(799,307){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(799,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,335){\usebox{\plotpoint}}
\put(815,335){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(837,369){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(827,369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(827,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,413){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(840,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,418){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,442){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(846,442){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(846,445){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(862,465){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(852,465){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,469){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(871,505){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(861,505){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(861,510){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(875,513){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(865,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(865,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,557){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(877,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,560){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(903,596){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(893,596){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(893,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(918,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(908,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,671){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(939,671){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,737){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,737){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(700,221){\usebox{\plotpoint}}
\put(690,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(690,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,228){\usebox{\plotpoint}}
\put(752,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,240){\usebox{\plotpoint}}
\put(815,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,241){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,260){\usebox{\plotpoint}}
\put(877,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(918,278){\usebox{\plotpoint}}
\put(908,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,279){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(939,303){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(980,343){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(970,343){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,345){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1002,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,400){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,458){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1033,458){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1033,462){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,515){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1064,515){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1064,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1105,555){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1095,555){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,590){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1126,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,592){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1167,617){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1157,617){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,640){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1230,663){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1220,663){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1220,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,682){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,684){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,705){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1282,705){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1282,707){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1323,723){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1313,723){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1313,725){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,738){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1344,738){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1344,743){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(700,212){\usebox{\plotpoint}}
\put(690,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(690,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,215){\usebox{\plotpoint}}
\put(752,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,216){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,220){\usebox{\plotpoint}}
\put(815,220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,220){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,227){\usebox{\plotpoint}}
\put(877,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(918,232){\usebox{\plotpoint}}
\put(908,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,237){\usebox{\plotpoint}}
\put(939,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(980,245){\usebox{\plotpoint}}
\put(970,245){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,255){\usebox{\plotpoint}}
\put(1002,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,267){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1033,267){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1033,269){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,288){\usebox{\plotpoint}}
\put(1064,288){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1064,289){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1105,313){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1095,313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,353){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1126,353){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,356){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1167,407){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1157,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,473){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1189,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,477){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1230,540){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1220,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1220,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,593){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1251,593){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,597){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,640){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1282,640){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1282,643){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1323,681){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1313,681){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1313,684){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,727){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1344,727){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1344,730){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,208){\usebox{\plotpoint}}
\put(752,208){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,208){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,212){\usebox{\plotpoint}}
\put(877,212){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,213){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,219){\usebox{\plotpoint}}
\put(1002,219){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,219){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,231){\usebox{\plotpoint}}
\put(1126,231){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1189,240){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,242){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,251){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1251,251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,253){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1323,266){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1313,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1313,268){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1448,325){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1438,325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1438,328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(700,1160){\rule{.1pt}{.1pt}}
\put(731,1181){\rule{.1pt}{.1pt}}
\put(762,1204){\rule{.1pt}{.1pt}}
\put(778,1216){\rule{.1pt}{.1pt}}
\put(794,1229){\rule{.1pt}{.1pt}}
\put(809,1242){\rule{.1pt}{.1pt}}
\put(825,1257){\rule{.1pt}{.1pt}}
\put(837,1270){\rule{.1pt}{.1pt}}
\put(850,1284){\rule{.1pt}{.1pt}}
\put(856,1292){\rule{.1pt}{.1pt}}
\put(862,1299){\rule{.1pt}{.1pt}}
\put(871,1310){\rule{.1pt}{.1pt}}
\put(875,1313){\rule{.1pt}{.1pt}}
\put(887,1325){\rule{.1pt}{.1pt}}
\put(903,1338){\rule{.1pt}{.1pt}}
\put(918,1348){\rule{.1pt}{.1pt}}
\put(949,1368){\rule{.1pt}{.1pt}}
\put(1012,1399){\rule{.1pt}{.1pt}}
\put(1043,1410){\rule{.1pt}{.1pt}}
\put(1074,1419){\rule{.1pt}{.1pt}}
\put(1136,1439){\rule{.1pt}{.1pt}}
\put(1199,1459){\rule{.1pt}{.1pt}}
\put(1261,1481){\rule{.1pt}{.1pt}}
\put(1323,1502){\rule{.1pt}{.1pt}}
\put(1385,1522){\rule{.1pt}{.1pt}}
\put(1448,1540){\rule{.1pt}{.1pt}}
\put(700,1104){\rule{.1pt}{.1pt}}
\put(762,1138){\rule{.1pt}{.1pt}}
\put(825,1175){\rule{.1pt}{.1pt}}
\put(887,1215){\rule{.1pt}{.1pt}}
\put(918,1236){\rule{.1pt}{.1pt}}
\put(949,1258){\rule{.1pt}{.1pt}}
\put(980,1282){\rule{.1pt}{.1pt}}
\put(1012,1305){\rule{.1pt}{.1pt}}
\put(1043,1328){\rule{.1pt}{.1pt}}
\put(1074,1349){\rule{.1pt}{.1pt}}
\put(1105,1366){\rule{.1pt}{.1pt}}
\put(1136,1381){\rule{.1pt}{.1pt}}
\put(1167,1395){\rule{.1pt}{.1pt}}
\put(1199,1407){\rule{.1pt}{.1pt}}
\put(1230,1419){\rule{.1pt}{.1pt}}
\put(1261,1431){\rule{.1pt}{.1pt}}
\put(1292,1442){\rule{.1pt}{.1pt}}
\put(1323,1453){\rule{.1pt}{.1pt}}
\put(1354,1466){\rule{.1pt}{.1pt}}
\put(1385,1476){\rule{.1pt}{.1pt}}
\put(1448,1496){\rule{.1pt}{.1pt}}
\put(700,1062){\rule{.1pt}{.1pt}}
\put(762,1091){\rule{.1pt}{.1pt}}
\put(825,1121){\rule{.1pt}{.1pt}}
\put(887,1153){\rule{.1pt}{.1pt}}
\put(918,1170){\rule{.1pt}{.1pt}}
\put(949,1188){\rule{.1pt}{.1pt}}
\put(980,1206){\rule{.1pt}{.1pt}}
\put(1012,1224){\rule{.1pt}{.1pt}}
\put(1043,1243){\rule{.1pt}{.1pt}}
\put(1074,1262){\rule{.1pt}{.1pt}}
\put(1105,1282){\rule{.1pt}{.1pt}}
\put(1136,1302){\rule{.1pt}{.1pt}}
\put(1167,1322){\rule{.1pt}{.1pt}}
\put(1199,1342){\rule{.1pt}{.1pt}}
\put(1230,1361){\rule{.1pt}{.1pt}}
\put(1261,1378){\rule{.1pt}{.1pt}}
\put(1292,1393){\rule{.1pt}{.1pt}}
\put(1323,1407){\rule{.1pt}{.1pt}}
\put(1354,1422){\rule{.1pt}{.1pt}}
\put(1385,1433){\rule{.1pt}{.1pt}}
\put(1448,1450){\rule{.1pt}{.1pt}}
\put(762,1021){\rule{.1pt}{.1pt}}
\put(887,1071){\rule{.1pt}{.1pt}}
\put(1012,1124){\rule{.1pt}{.1pt}}
\put(1136,1181){\rule{.1pt}{.1pt}}
\put(1199,1211){\rule{.1pt}{.1pt}}
\put(1261,1242){\rule{.1pt}{.1pt}}
\put(1323,1273){\rule{.1pt}{.1pt}}
\put(1448,1333){\rule{.1pt}{.1pt}}
\put(700,1160){\usebox{\plotpoint}}
\put(690,1160){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(690,1160){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(731,1181){\usebox{\plotpoint}}
\put(721,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(721,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1204){\usebox{\plotpoint}}
\put(752,1204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1204){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,1216){\usebox{\plotpoint}}
\put(768,1216){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(768,1216){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(794,1229){\usebox{\plotpoint}}
\put(784,1229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(784,1229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,1242){\usebox{\plotpoint}}
\put(799,1242){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(799,1243){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,1256){\usebox{\plotpoint}}
\put(815,1256){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,1257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(837,1270){\usebox{\plotpoint}}
\put(827,1270){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(827,1270){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,1284){\usebox{\plotpoint}}
\put(840,1284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,1285){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(856,1292){\usebox{\plotpoint}}
\put(846,1292){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(846,1292){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(862,1298){\usebox{\plotpoint}}
\put(852,1298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(852,1299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(871,1310){\usebox{\plotpoint}}
\put(861,1310){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(861,1310){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(875,1312){\usebox{\plotpoint}}
\put(865,1312){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(865,1313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1325){\usebox{\plotpoint}}
\put(877,1325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1325){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(903,1338){\usebox{\plotpoint}}
\put(893,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(893,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(918,1348){\usebox{\plotpoint}}
\put(908,1348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,1349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,1368){\usebox{\plotpoint}}
\put(939,1368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,1368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1399){\usebox{\plotpoint}}
\put(1002,1399){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1399){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,1409){\usebox{\plotpoint}}
\put(1033,1409){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1033,1410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,1419){\usebox{\plotpoint}}
\put(1064,1419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1064,1419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,1439){\usebox{\plotpoint}}
\put(1126,1439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,1439){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,1459){\usebox{\plotpoint}}
\put(1189,1459){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,1459){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1480){\usebox{\plotpoint}}
\put(1251,1480){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1481){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1323,1502){\usebox{\plotpoint}}
\put(1313,1502){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1313,1502){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,1522){\usebox{\plotpoint}}
\put(1375,1522){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,1522){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1448,1540){\usebox{\plotpoint}}
\put(1438,1540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1438,1540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(700,1104){\usebox{\plotpoint}}
\put(690,1104){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(690,1104){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1138){\usebox{\plotpoint}}
\put(752,1138){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1138){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,1174){\usebox{\plotpoint}}
\put(815,1174){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,1175){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1214){\usebox{\plotpoint}}
\put(877,1214){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(918,1236){\usebox{\plotpoint}}
\put(908,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,1236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,1258){\usebox{\plotpoint}}
\put(939,1258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,1259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(980,1281){\usebox{\plotpoint}}
\put(970,1281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1305){\usebox{\plotpoint}}
\put(1002,1305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,1328){\usebox{\plotpoint}}
\put(1033,1328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1033,1328){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,1348){\usebox{\plotpoint}}
\put(1064,1348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1064,1349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1105,1365){\usebox{\plotpoint}}
\put(1095,1365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,1366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,1381){\usebox{\plotpoint}}
\put(1126,1381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,1381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1167,1394){\usebox{\plotpoint}}
\put(1157,1394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,1395){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,1407){\usebox{\plotpoint}}
\put(1189,1407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,1407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1230,1419){\usebox{\plotpoint}}
\put(1220,1419){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1220,1420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1431){\usebox{\plotpoint}}
\put(1251,1431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1431){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,1442){\usebox{\plotpoint}}
\put(1282,1442){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1282,1442){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1323,1453){\usebox{\plotpoint}}
\put(1313,1453){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1313,1453){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,1466){\usebox{\plotpoint}}
\put(1344,1466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1344,1466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,1475){\usebox{\plotpoint}}
\put(1375,1475){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,1476){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1448,1496){\usebox{\plotpoint}}
\put(1438,1496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1438,1496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(700,1062){\usebox{\plotpoint}}
\put(690,1062){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(690,1062){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1091){\usebox{\plotpoint}}
\put(752,1091){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1091){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(825,1121){\usebox{\plotpoint}}
\put(815,1121){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(815,1121){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1153){\usebox{\plotpoint}}
\put(877,1153){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1154){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(918,1170){\usebox{\plotpoint}}
\put(908,1170){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(908,1171){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(949,1188){\usebox{\plotpoint}}
\put(939,1188){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(939,1188){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(980,1206){\usebox{\plotpoint}}
\put(970,1206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(970,1206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1224){\usebox{\plotpoint}}
\put(1002,1224){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1224){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1043,1243){\usebox{\plotpoint}}
\put(1033,1243){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1033,1243){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,1262){\usebox{\plotpoint}}
\put(1064,1262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1064,1262){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1105,1282){\usebox{\plotpoint}}
\put(1095,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1095,1282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,1302){\usebox{\plotpoint}}
\put(1126,1302){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,1302){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1167,1322){\usebox{\plotpoint}}
\put(1157,1322){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1157,1322){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,1342){\usebox{\plotpoint}}
\put(1189,1342){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,1342){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1230,1361){\usebox{\plotpoint}}
\put(1220,1361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1220,1361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1377){\usebox{\plotpoint}}
\put(1251,1377){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1378){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1292,1393){\usebox{\plotpoint}}
\put(1282,1393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1282,1393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1323,1407){\usebox{\plotpoint}}
\put(1313,1407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1313,1408){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,1422){\usebox{\plotpoint}}
\put(1344,1422){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1344,1423){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1385,1433){\usebox{\plotpoint}}
\put(1375,1433){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1375,1434){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1448,1450){\usebox{\plotpoint}}
\put(1438,1450){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1438,1450){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,1021){\usebox{\plotpoint}}
\put(752,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,1071){\usebox{\plotpoint}}
\put(877,1071){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,1071){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1123){\usebox{\plotpoint}}
\put(1002,1123){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1124){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1136,1181){\usebox{\plotpoint}}
\put(1126,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1126,1181){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,1211){\usebox{\plotpoint}}
\put(1189,1211){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1189,1211){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,1242){\usebox{\plotpoint}}
\put(1251,1242){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,1242){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1323,1273){\usebox{\plotpoint}}
\put(1313,1273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1313,1273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1448,1333){\usebox{\plotpoint}}
\put(1438,1333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1438,1333){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(450,237){\makebox(0,0){$\star$}}
\put(490,259){\makebox(0,0){$\star$}}
\put(510,281){\makebox(0,0){$\star$}}
\put(519,303){\makebox(0,0){$\star$}}
\put(524,325){\makebox(0,0){$\star$}}
\put(527,347){\makebox(0,0){$\star$}}
\put(529,368){\makebox(0,0){$\star$}}
\put(529,390){\makebox(0,0){$\star$}}
\put(529,412){\makebox(0,0){$\star$}}
\put(529,434){\makebox(0,0){$\star$}}
\put(529,456){\makebox(0,0){$\star$}}
\put(529,478){\makebox(0,0){$\star$}}
\put(529,500){\makebox(0,0){$\star$}}
\put(533,521){\makebox(0,0){$\star$}}
\put(535,543){\makebox(0,0){$\star$}}
\put(536,565){\makebox(0,0){$\star$}}
\put(541,587){\makebox(0,0){$\star$}}
\put(548,609){\makebox(0,0){$\star$}}
\put(559,631){\makebox(0,0){$\star$}}
\put(573,652){\makebox(0,0){$\star$}}
\put(586,674){\makebox(0,0){$\star$}}
\put(612,696){\makebox(0,0){$\star$}}
\put(638,718){\makebox(0,0){$\star$}}
\put(502,1160){\makebox(0,0){$\star$}}
\put(526,1181){\makebox(0,0){$\star$}}
\put(547,1203){\makebox(0,0){$\star$}}
\put(565,1225){\makebox(0,0){$\star$}}
\put(579,1247){\makebox(0,0){$\star$}}
\put(588,1269){\makebox(0,0){$\star$}}
\put(591,1291){\makebox(0,0){$\star$}}
\put(596,1313){\makebox(0,0){$\star$}}
\put(610,1334){\makebox(0,0){$\star$}}
\put(640,1356){\makebox(0,0){$\star$}}
\put(678,1378){\makebox(0,0){$\star$}}
\put(721,1400){\makebox(0,0){$\star$}}
\put(811,1422){\makebox(0,0){$\star$}}
\put(878,1444){\makebox(0,0){$\star$}}
\put(371,221){\makebox(0,0){$\times$}}
\put(456,243){\makebox(0,0){$\times$}}
\put(475,265){\makebox(0,0){$\times$}}
\put(492,286){\makebox(0,0){$\times$}}
\put(496,308){\makebox(0,0){$\times$}}
\put(435,1104){\makebox(0,0){$\times$}}
\put(464,1126){\makebox(0,0){$\times$}}
\put(494,1148){\makebox(0,0){$\times$}}
\put(521,1169){\makebox(0,0){$\times$}}
\put(544,1191){\makebox(0,0){$\times$}}
\put(567,1213){\makebox(0,0){$\times$}}
\put(587,1235){\makebox(0,0){$\times$}}
\put(603,1257){\makebox(0,0){$\times$}}
\put(618,1279){\makebox(0,0){$\times$}}
\put(630,1300){\makebox(0,0){$\times$}}
\put(645,1322){\makebox(0,0){$\times$}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1574,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1490,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,349){\makebox(0,0)[r]{0.0005}}
\put(1490,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,540){\makebox(0,0)[r]{0.001}}
\put(1490,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,731){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,731){\makebox(0,0)[r]{0.0015}}
\put(1490,731){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,923){\makebox(0,0)[r]{0.002}}
\put(1490,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1114){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1114){\makebox(0,0)[r]{0.0025}}
\put(1490,1114){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1305){\makebox(0,0)[r]{0.003}}
\put(1490,1305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1496){\makebox(0,0)[r]{0.0035}}
\put(1490,1496){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{0.004}}
\put(1490,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){5.2}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(491,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(491,113){\makebox(0,0){5.4}}
\put(491,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(717,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(717,113){\makebox(0,0){5.6}}
\put(717,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(944,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(944,113){\makebox(0,0){5.8}}
\put(944,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1170,113){\makebox(0,0){6}}
\put(1170,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1397,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1397,113){\makebox(0,0){6.2}}
\put(1397,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{300.161pt}{0.350pt}}
\put(-87,1012){\makebox(0,0)[l]{\shortstack{ $|P_\sigma-P_\tau|$}}}
\put(887,23){\makebox(0,0){{\large $\beta$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(717,303){\rule{.1pt}{.1pt}}
\put(728,333){\rule{.1pt}{.1pt}}
\put(745,373){\rule{.1pt}{.1pt}}
\put(762,437){\rule{.1pt}{.1pt}}
\put(785,671){\rule{.1pt}{.1pt}}
\put(802,828){\rule{.1pt}{.1pt}}
\put(819,1074){\rule{.1pt}{.1pt}}
\put(830,1126){\rule{.1pt}{.1pt}}
\put(842,1239){\rule{.1pt}{.1pt}}
\put(859,1264){\rule{.1pt}{.1pt}}
\put(876,1326){\rule{.1pt}{.1pt}}
\put(898,1368){\rule{.1pt}{.1pt}}
\put(915,1399){\rule{.1pt}{.1pt}}
\put(808,271){\rule{.1pt}{.1pt}}
\put(830,331){\rule{.1pt}{.1pt}}
\put(853,375){\rule{.1pt}{.1pt}}
\put(876,464){\rule{.1pt}{.1pt}}
\put(887,496){\rule{.1pt}{.1pt}}
\put(898,634){\rule{.1pt}{.1pt}}
\put(915,792){\rule{.1pt}{.1pt}}
\put(932,958){\rule{.1pt}{.1pt}}
\put(944,1073){\rule{.1pt}{.1pt}}
\put(966,1218){\rule{.1pt}{.1pt}}
\put(989,1284){\rule{.1pt}{.1pt}}
\put(1012,1343){\rule{.1pt}{.1pt}}
\put(1034,1368){\rule{.1pt}{.1pt}}
\put(1057,1407){\rule{.1pt}{.1pt}}
\put(1102,1407){\rule{.1pt}{.1pt}}
\put(921,292){\rule{.1pt}{.1pt}}
\put(944,325){\rule{.1pt}{.1pt}}
\put(966,355){\rule{.1pt}{.1pt}}
\put(989,458){\rule{.1pt}{.1pt}}
\put(1012,587){\rule{.1pt}{.1pt}}
\put(1034,808){\rule{.1pt}{.1pt}}
\put(1057,1032){\rule{.1pt}{.1pt}}
\put(1080,1153){\rule{.1pt}{.1pt}}
\put(1102,1271){\rule{.1pt}{.1pt}}
\put(1125,1324){\rule{.1pt}{.1pt}}
\put(1148,1387){\rule{.1pt}{.1pt}}
\put(1170,1415){\rule{.1pt}{.1pt}}
\put(1125,286){\rule{.1pt}{.1pt}}
\put(1170,348){\rule{.1pt}{.1pt}}
\put(1193,363){\rule{.1pt}{.1pt}}
\put(1215,436){\rule{.1pt}{.1pt}}
\put(1238,528){\rule{.1pt}{.1pt}}
\put(1261,681){\rule{.1pt}{.1pt}}
\put(1283,835){\rule{.1pt}{.1pt}}
\put(1306,992){\rule{.1pt}{.1pt}}
\put(1351,1208){\rule{.1pt}{.1pt}}
\put(1397,1318){\rule{.1pt}{.1pt}}
\put(717,290){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(707,290){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(707,316){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(728,320){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(718,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(718,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(745,361){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(735,361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(735,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(762,424){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(752,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(752,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(785,653){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(775,653){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(775,689){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(802,812){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(792,812){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(792,844){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(819,1059){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(809,1059){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(809,1090){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,1114){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(820,1114){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,1138){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(842,1226){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(832,1226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(832,1251){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(859,1248){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(849,1248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(849,1280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,1313){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(866,1313){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,1339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,1357){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(888,1357){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,1379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,1388){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(905,1388){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,1410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(808,254){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(798,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(798,288){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(830,315){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(820,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820,346){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(853,364){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(843,364){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(843,386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(876,449){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(866,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(866,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,484){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(877,484){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(877,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(898,618){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(888,618){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(888,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(915,775){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(905,775){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(905,809){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(932,941){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(922,941){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(922,976){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,1060){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(934,1060){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,1087){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,1207){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(956,1207){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,1229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(989,1273){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(979,1273){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(979,1294){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,1330){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1002,1330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,1355){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1034,1359){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(1024,1359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1024,1377){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,1395){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1047,1395){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,1420){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1102,1386){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1092,1386){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1092,1428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(921,272){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(911,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(911,311){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,316){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(934,316){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,334){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(966,336){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(956,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(956,373){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(989,436){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(979,436){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(979,480){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,572){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1002,572){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,602){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1034,788){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(1024,788){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1024,828){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1057,1016){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(1047,1016){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1047,1048){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1080,1133){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(1070,1133){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1070,1173){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1102,1252){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(1092,1252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1092,1291){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,1309){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(1115,1309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,1338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1148,1372){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1138,1372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1138,1402){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,1397){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(1160,1397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,1432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1125,274){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1115,274){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1115,299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1170,327){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(1160,327){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1160,369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1193,352){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1183,352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1183,373){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1215,422){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(1205,422){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1205,451){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1238,505){\rule[-0.175pt]{0.350pt}{11.322pt}}
\put(1228,505){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1228,552){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1261,665){\rule[-0.175pt]{0.350pt}{7.950pt}}
\put(1251,665){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1251,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1283,821){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(1273,821){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1273,849){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,966){\rule[-0.175pt]{0.350pt}{12.768pt}}
\put(1296,966){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1296,1019){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1351,1193){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1341,1193){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1341,1223){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1397,1299){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(1387,1299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1387,1337){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(497,294){\makebox(0,0){$\star$}}
\put(507,332){\makebox(0,0){$\star$}}
\put(519,370){\makebox(0,0){$\star$}}
\put(532,408){\makebox(0,0){$\star$}}
\put(540,447){\makebox(0,0){$\star$}}
\put(540,485){\makebox(0,0){$\star$}}
\put(541,523){\makebox(0,0){$\star$}}
\put(542,561){\makebox(0,0){$\star$}}
\put(543,600){\makebox(0,0){$\star$}}
\put(547,638){\makebox(0,0){$\star$}}
\put(550,676){\makebox(0,0){$\star$}}
\put(555,714){\makebox(0,0){$\star$}}
\put(559,753){\makebox(0,0){$\star$}}
\put(564,791){\makebox(0,0){$\star$}}
\put(568,829){\makebox(0,0){$\star$}}
\put(569,867){\makebox(0,0){$\star$}}
\put(571,905){\makebox(0,0){$\star$}}
\put(572,944){\makebox(0,0){$\star$}}
\put(573,982){\makebox(0,0){$\star$}}
\put(575,1020){\makebox(0,0){$\star$}}
\put(574,1058){\makebox(0,0){$\star$}}
\put(579,1097){\makebox(0,0){$\star$}}
\put(586,1135){\makebox(0,0){$\star$}}
\put(587,1173){\makebox(0,0){$\star$}}
\put(587,1211){\makebox(0,0){$\star$}}
\put(600,1249){\makebox(0,0){$\star$}}
\put(621,1288){\makebox(0,0){$\star$}}
\put(625,1326){\makebox(0,0){$\star$}}
\put(511,278){\makebox(0,0){$\times$}}
\put(503,316){\makebox(0,0){$\times$}}
\put(505,355){\makebox(0,0){$\times$}}
\put(513,393){\makebox(0,0){$\times$}}
\put(521,431){\makebox(0,0){$\times$}}
\put(532,469){\makebox(0,0){$\times$}}
\put(543,508){\makebox(0,0){$\times$}}
\put(542,546){\makebox(0,0){$\times$}}
\put(542,584){\makebox(0,0){$\times$}}
\put(543,622){\makebox(0,0){$\times$}}
\put(545,660){\makebox(0,0){$\times$}}
\put(547,699){\makebox(0,0){$\times$}}
\put(550,737){\makebox(0,0){$\times$}}
\put(552,775){\makebox(0,0){$\times$}}
\put(555,813){\makebox(0,0){$\times$}}
\put(557,852){\makebox(0,0){$\times$}}
\put(559,890){\makebox(0,0){$\times$}}
\put(562,928){\makebox(0,0){$\times$}}
\put(564,966){\makebox(0,0){$\times$}}
\put(565,1004){\makebox(0,0){$\times$}}
\put(565,1043){\makebox(0,0){$\times$}}
\put(565,1081){\makebox(0,0){$\times$}}
\put(569,1119){\makebox(0,0){$\times$}}
\put(573,1157){\makebox(0,0){$\times$}}
\put(577,1196){\makebox(0,0){$\times$}}
\put(582,1234){\makebox(0,0){$\times$}}
\put(592,1272){\makebox(0,0){$\times$}}
\put(605,1310){\makebox(0,0){$\times$}}
\end{picture}

